Kernel KMeans clustering splits for end-to-end unsupervised decision trees

Trees are convenient models for obtaining explainable predictions on relatively small datasets. Although there are many proposals for the end-to-end construction of such trees in supervised learning, learning a tree end-to-end for clustering without labels remains an open challenge. As most works focus on interpreting with trees the result of another clustering algorithm, we present here a novel end-to-end trained unsupervised binary tree for clustering: Kauri. This method performs a greedy maximisation of the kernel KMeans objective without requiring the definition of centroids. We compare this model on multiple datasets with recent unsupervised trees and show that Kauri performs identically when using a linear kernel. For other kernels, Kauri often outperforms the concatenation of kernel KMeans and a CART decision tree.

==> figs/kmeans_mice_clusters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
%legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of non-empty clusters},
xmin=1.7, xmax=8.3,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=94.5,
ytick style={color=black},
width=0.45\linewidth,
height=0.15\paperheight
]
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:4.4,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Additive $\chi^2$}

\draw[draw=none,fill=steelblue31119180] (axis cs:4.4,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.2,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:6.4,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.4,0) rectangle (axis cs:6.8,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.2,0) rectangle (axis cs:7.6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8,90);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.3,44);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Polynomial}

\draw[draw=none,fill=darkorange25512714] (axis cs:2.3,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.6,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.2,33);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.2,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.5,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.8,0) rectangle (axis cs:4.1,14);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.1,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.4,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.7,0) rectangle (axis cs:5,9);
\end{axis}

\end{tikzpicture}


==> figs/kmeans_target_clusters.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos=outer north east,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Number of non-empty clusters},
xmin=1.36, xmax=6.64,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=53.55,
ytick style={color=black},
width=0.45\linewidth,
height=0.15\paperheight
]
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
%\addlegendentry{Additive $\chi^2$}

\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6,40);
\draw[draw=none,fill=darkorange25512714] (axis cs:2,0) rectangle (axis cs:2.4,31);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
%\addlegendentry{Polynomial}

\draw[draw=none,fill=darkorange25512714] (axis cs:3,0) rectangle (axis cs:3.4,51);
\draw[draw=none,fill=darkorange25512714] (axis cs:4,0) rectangle (axis cs:4.4,15);
\draw[draw=none,fill=darkorange25512714] (axis cs:5,0) rectangle (axis cs:5.4,3);
\draw[draw=none,fill=darkorange25512714] (axis cs:6,0) rectangle (axis cs:6.4,0);
\end{axis}

\end{tikzpicture}


==> figs/pca_wine_kauri.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Component 1},
xmin=-0.923263684098084, xmax=1.00276311853182,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Component 2},
ymin=-0.716448288694247, ymax=0.848685539548014,
ytick style={color=black},
width=0.3\linewidth
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.706335755973939 -0.253192752857043 0.0
-0.484976801771771 -0.00882289142063541 0.0
-0.521172266128946 -0.189187221677481 0.0
-0.821643663444924 -0.580905512257258 0.0
-0.202546381570955 -0.0594665740151188 0.0
-0.608190152120248 -0.487519191054382 0.0
-0.544047398643627 -0.300196496926384 0.0
-0.47435749548749 -0.298197020592497 0.0
-0.500432011957094 -0.307602858921239 0.0
-0.62751796867287 -0.206328232885875 0.0
-0.727467157091796 -0.356512043609109 0.0
-0.374967743832642 -0.225424534904278 0.0
-0.448188282848203 -0.231938139182621 0.0
-0.626345328675927 -0.355138676571354 0.0
-0.83571701125127 -0.538047802465009 0.0
-0.471931567976655 -0.337405385467885 0.0
-0.426990905027504 -0.450842684419911 0.0
-0.366595703552089 -0.315750340879042 0.0
-0.718788533345653 -0.59388133189827 0.0
-0.458884985639634 -0.175782239611429 0.0
-0.661852288038142 -0.127831031585363 0.0
-0.267900031953801 0.00981127565393747 0.0
-0.599782398827993 0.000782494522600041 0.0
-0.417894799937014 0.113786900972701 0.0
-0.449940391686938 0.0983771974086478 0.0
-0.215787795169716 0.00926270331364054 0.0
-0.415531995702532 -0.155470384900159 0.0
-0.283946970073552 -0.0897364262250318 0.0
-0.47509922696507 -0.088051647935278 0.0
-0.514396469295947 -0.104602501953416 0.0
-0.520965811951038 -0.258430884386146 0.0
-0.575738232641882 -0.361155787969285 0.0
-0.302144638806723 -0.0514943064152287 0.0
-0.367021971487879 -0.268616629871898 0.0
-0.303022468117356 -0.121413201641094 0.0
-0.458338877641686 -0.0303098821876442 0.0
-0.271566324740124 -0.0761238405816806 0.0
-0.232004188780535 -0.0503302762652722 0.0
-0.305480403391417 0.0616775562692842 0.0
-0.519605033037914 -0.313830061471668 0.0
-0.530575114358287 -0.129536622670152 0.0
-0.187044525570531 -0.124830305999712 0.0
-0.705508197447484 -0.236951581729675 0.0
-0.111517298776384 -0.0693158637483764 2.0
-0.467360651664167 -0.00417305794718525 0.0
-0.290122800504937 -0.367221062794388 0.0
-0.583259370217135 -0.309000481165462 0.0
-0.620279028606546 -0.193810630781977 0.0
-0.394822369792498 -0.293598970181061 0.0
-0.559620161183027 -0.408270579047439 0.0
-0.631721342609359 -0.153075103820135 0.0
-0.619429906890197 -0.189577074330231 0.0
-0.731057466432358 -0.352882172937049 0.0
-0.446372391091788 -0.375445366898909 0.0
-0.472271686019544 -0.217583775069567 0.0
-0.52651947486138 -0.247353411608355 0.0
-0.580922837679425 -0.296118381635174 0.0
-0.456499659915844 -0.254172860565824 0.0
-0.668673305794483 -0.373626691948152 0.0
0.236612131137147 0.41589767921192 2.0
0.411083017208874 0.239042056297528 2.0
0.453466145053352 0.115387043091102 1.0
-0.0102908723290331 0.14405831199131 2.0
-0.453680708330411 0.358591309928006 2.0
0.185889068991341 0.431970611825086 2.0
-0.132514399811759 0.177025232135253 2.0
-0.481660732929306 0.248221509282394 2.0
-0.137359790161575 0.431281610691773 2.0
0.220157829060032 0.0260739073368095 2.0
-0.345031544353912 0.316134485985404 2.0
0.367943408415772 0.155916428246418 1.0
-0.408324350732455 0.221997603171009 2.0
0.075421131530484 0.196129619803228 2.0
-0.599276556982756 0.0858331792398659 0.0
-0.45956226089733 0.277406318199334 2.0
0.231860903132459 0.4394992763828 2.0
-0.0649397655069122 0.310816393994891 2.0
0.323736370617222 0.322191312231979 2.0
-0.133928622084176 0.167857292506533 2.0
-0.0863464613983471 0.250941890871835 2.0
-0.187477315533606 0.649776371819141 2.0
-0.25358904005712 0.249115556915997 2.0
0.0645922121194815 0.487258388505616 2.0
0.568567488594932 -0.00272502413683529 1.0
-0.207555330349635 0.383332423041426 2.0
-0.184826649009305 0.418166207649886 2.0
0.194604608620517 0.444698701185889 2.0
0.0497903089669534 0.558265148478847 2.0
0.201995377848432 0.391867102817966 2.0
0.0260011769622084 0.520397483042804 2.0
0.32077702968927 0.407964175196049 2.0
0.3214334318896 0.414255535091991 2.0
0.441539232565149 0.280747043338404 2.0
-0.183814798699787 0.470714917361633 2.0
-0.234623773126082 0.482068799807107 2.0
-0.39876299122206 0.066835947163574 2.0
0.132311031969631 0.233219802053533 2.0
-0.203237436026396 0.446450045406071 2.0
-0.491302147167694 0.239224246612165 2.0
-0.222211503722452 0.405617951465357 2.0
-0.178415143839603 0.383375676136284 2.0
0.0882037060890757 0.391561686268333 2.0
-0.045962789794469 0.316898298360223 2.0
0.127165256509655 0.486899646495961 2.0
-0.168359803032324 0.379932118646268 2.0
0.334941837930111 0.401936154740588 2.0
0.0308559770308645 0.412679141675129 2.0
0.331338297416002 0.269832519967769 2.0
-0.0325248675471024 0.459852303632666 2.0
-0.363261831596653 0.391179205652417 2.0
-0.258928676357361 0.282827495514696 2.0
0.00122122332849961 0.383225394801441 2.0
0.311152098767665 0.270193984495277 2.0
0.0992201563195347 0.507021834970808 2.0
0.018732699925375 0.456899550181211 2.0
-0.0613720074246993 0.777543092809729 2.0
-0.0253109370219557 0.559167632135412 2.0
0.00125729313961842 0.442898173939617 2.0
0.512737594142009 0.171179320015026 1.0
0.0910642272368429 0.41136667831199 2.0
-0.220708758352761 0.359648555968802 2.0
-0.357855635721731 0.2433096368635 2.0
0.196736865630536 0.268406268216407 2.0
0.0466832534077146 0.102594072565724 2.0
-0.276379589796079 0.348247689039462 2.0
-0.0580494972316168 0.443300887226118 2.0
-0.0561569952617862 0.289123497036994 2.0
0.318351542211413 0.369040097918439 2.0
0.0616894440958766 0.430372898704839 2.0
0.335113252407486 0.233117539074665 2.0
0.338878409658823 -0.0163054182203504 1.0
0.525473385691879 -0.0685182057994609 1.0
0.610608686811755 -0.0387597324912212 1.0
0.470503300711184 -0.0780055196287675 1.0
0.559522390560273 0.0455607504869564 1.0
0.70088762628385 -0.105783624917323 1.0
0.868367097504515 -0.0407280840587472 1.0
0.862780922737714 -0.0782006550163326 1.0
0.683749542109501 -0.13388880697513 1.0
0.490719364904787 0.000556742596972359 1.0
0.569453098116811 0.0053646151062483 1.0
0.424677352021391 -0.0995305796215085 1.0
0.615620030410754 -0.0477516359244463 1.0
0.522173329442338 -0.138443761782292 1.0
0.477614571768238 -0.227298229593696 1.0
0.579679657370043 -0.157739251288844 1.0
0.915216445685003 -0.214231373001592 1.0
0.736788844386602 -0.252267555063631 1.0
0.603862840859783 -0.327962912612413 1.0
0.654244134785643 -0.37855515353659 1.0
0.520842262793416 -0.383062058379084 1.0
0.549621418081059 -0.334917376900725 1.0
0.406086595209614 -0.190280414009748 1.0
0.667875156431584 -0.447135703759609 1.0
0.62678579818521 -0.0889615490328759 1.0
0.817055087023848 -0.391798467813144 1.0
0.65097987150659 -0.412211744935431 1.0
0.713430626539064 -0.2043714725598 1.0
0.256575999481253 -0.645305841955962 1.0
0.373642517001621 -0.443532276221601 1.0
0.675012038973718 -0.143459279796379 1.0
0.517484678555807 -0.229187275777799 1.0
0.626069564878052 -0.046280519483056 1.0
0.579008532115868 -0.13907481600186 1.0
0.624375675319297 -0.348868311850617 1.0
0.766349787578844 -0.223018531815834 1.0
0.563011191989018 -0.476565598054751 1.0
0.624388906267386 -0.288769367399123 1.0
0.472514205644082 -0.360781031699105 1.0
0.482393360937639 -0.415988803475432 1.0
0.679182280356414 0.0657518883953787 1.0
0.774530366872655 -0.181913660378091 1.0
0.537656393695778 -0.462404696296112 1.0
0.739509502688215 -0.471901149485667 1.0
0.581781138998914 -0.348365752315639 1.0
0.626312887668318 -0.546857013070591 1.0
0.572991102409656 -0.42551608676412 1.0
0.701763997101223 -0.513504982683948 1.0
};
\end{axis}

\end{tikzpicture}


==> figs/pca_wine_labels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Component 1},
xmin=-0.923263684098084, xmax=1.00276311853182,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Component 2},
ymin=-0.716448288694247, ymax=0.848685539548014,
ytick style={color=black},
width=0.3\linewidth
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.706335755973939 -0.253192752857043 0.0
-0.484976801771771 -0.00882289142063541 0.0
-0.521172266128946 -0.189187221677481 0.0
-0.821643663444924 -0.580905512257258 0.0
-0.202546381570955 -0.0594665740151188 0.0
-0.608190152120248 -0.487519191054382 0.0
-0.544047398643627 -0.300196496926384 0.0
-0.47435749548749 -0.298197020592497 0.0
-0.500432011957094 -0.307602858921239 0.0
-0.62751796867287 -0.206328232885875 0.0
-0.727467157091796 -0.356512043609109 0.0
-0.374967743832642 -0.225424534904278 0.0
-0.448188282848203 -0.231938139182621 0.0
-0.626345328675927 -0.355138676571354 0.0
-0.83571701125127 -0.538047802465009 0.0
-0.471931567976655 -0.337405385467885 0.0
-0.426990905027504 -0.450842684419911 0.0
-0.366595703552089 -0.315750340879042 0.0
-0.718788533345653 -0.59388133189827 0.0
-0.458884985639634 -0.175782239611429 0.0
-0.661852288038142 -0.127831031585363 0.0
-0.267900031953801 0.00981127565393747 0.0
-0.599782398827993 0.000782494522600041 0.0
-0.417894799937014 0.113786900972701 0.0
-0.449940391686938 0.0983771974086478 0.0
-0.215787795169716 0.00926270331364054 0.0
-0.415531995702532 -0.155470384900159 0.0
-0.283946970073552 -0.0897364262250318 0.0
-0.47509922696507 -0.088051647935278 0.0
-0.514396469295947 -0.104602501953416 0.0
-0.520965811951038 -0.258430884386146 0.0
-0.575738232641882 -0.361155787969285 0.0
-0.302144638806723 -0.0514943064152287 0.0
-0.367021971487879 -0.268616629871898 0.0
-0.303022468117356 -0.121413201641094 0.0
-0.458338877641686 -0.0303098821876442 0.0
-0.271566324740124 -0.0761238405816806 0.0
-0.232004188780535 -0.0503302762652722 0.0
-0.305480403391417 0.0616775562692842 0.0
-0.519605033037914 -0.313830061471668 0.0
-0.530575114358287 -0.129536622670152 0.0
-0.187044525570531 -0.124830305999712 0.0
-0.705508197447484 -0.236951581729675 0.0
-0.111517298776384 -0.0693158637483764 0.0
-0.467360651664167 -0.00417305794718525 0.0
-0.290122800504937 -0.367221062794388 0.0
-0.583259370217135 -0.309000481165462 0.0
-0.620279028606546 -0.193810630781977 0.0
-0.394822369792498 -0.293598970181061 0.0
-0.559620161183027 -0.408270579047439 0.0
-0.631721342609359 -0.153075103820135 0.0
-0.619429906890197 -0.189577074330231 0.0
-0.731057466432358 -0.352882172937049 0.0
-0.446372391091788 -0.375445366898909 0.0
-0.472271686019544 -0.217583775069567 0.0
-0.52651947486138 -0.247353411608355 0.0
-0.580922837679425 -0.296118381635174 0.0
-0.456499659915844 -0.254172860565824 0.0
-0.668673305794483 -0.373626691948152 0.0
0.236612131137147 0.41589767921192 1.0
0.411083017208874 0.239042056297528 1.0
0.453466145053352 0.115387043091102 1.0
-0.0102908723290331 0.14405831199131 1.0
-0.453680708330411 0.358591309928006 1.0
0.185889068991341 0.431970611825086 1.0
-0.132514399811759 0.177025232135253 1.0
-0.481660732929306 0.248221509282394 1.0
-0.137359790161575 0.431281610691773 1.0
0.220157829060032 0.0260739073368095 1.0
-0.345031544353912 0.316134485985404 1.0
0.367943408415772 0.155916428246418 1.0
-0.408324350732455 0.221997603171009 1.0
0.075421131530484 0.196129619803228 1.0
-0.599276556982756 0.0858331792398659 1.0
-0.45956226089733 0.277406318199334 1.0
0.231860903132459 0.4394992763828 1.0
-0.0649397655069122 0.310816393994891 1.0
0.323736370617222 0.322191312231979 1.0
-0.133928622084176 0.167857292506533 1.0
-0.0863464613983471 0.250941890871835 1.0
-0.187477315533606 0.649776371819141 1.0
-0.25358904005712 0.249115556915997 1.0
0.0645922121194815 0.487258388505616 1.0
0.568567488594932 -0.00272502413683529 1.0
-0.207555330349635 0.383332423041426 1.0
-0.184826649009305 0.418166207649886 1.0
0.194604608620517 0.444698701185889 1.0
0.0497903089669534 0.558265148478847 1.0
0.201995377848432 0.391867102817966 1.0
0.0260011769622084 0.520397483042804 1.0
0.32077702968927 0.407964175196049 1.0
0.3214334318896 0.414255535091991 1.0
0.441539232565149 0.280747043338404 1.0
-0.183814798699787 0.470714917361633 1.0
-0.234623773126082 0.482068799807107 1.0
-0.39876299122206 0.066835947163574 1.0
0.132311031969631 0.233219802053533 1.0
-0.203237436026396 0.446450045406071 1.0
-0.491302147167694 0.239224246612165 1.0
-0.222211503722452 0.405617951465357 1.0
-0.178415143839603 0.383375676136284 1.0
0.0882037060890757 0.391561686268333 1.0
-0.045962789794469 0.316898298360223 1.0
0.127165256509655 0.486899646495961 1.0
-0.168359803032324 0.379932118646268 1.0
0.334941837930111 0.401936154740588 1.0
0.0308559770308645 0.412679141675129 1.0
0.331338297416002 0.269832519967769 1.0
-0.0325248675471024 0.459852303632666 1.0
-0.363261831596653 0.391179205652417 1.0
-0.258928676357361 0.282827495514696 1.0
0.00122122332849961 0.383225394801441 1.0
0.311152098767665 0.270193984495277 1.0
0.0992201563195347 0.507021834970808 1.0
0.018732699925375 0.456899550181211 1.0
-0.0613720074246993 0.777543092809729 1.0
-0.0253109370219557 0.559167632135412 1.0
0.00125729313961842 0.442898173939617 1.0
0.512737594142009 0.171179320015026 1.0
0.0910642272368429 0.41136667831199 1.0
-0.220708758352761 0.359648555968802 1.0
-0.357855635721731 0.2433096368635 1.0
0.196736865630536 0.268406268216407 1.0
0.0466832534077146 0.102594072565724 1.0
-0.276379589796079 0.348247689039462 1.0
-0.0580494972316168 0.443300887226118 1.0
-0.0561569952617862 0.289123497036994 1.0
0.318351542211413 0.369040097918439 1.0
0.0616894440958766 0.430372898704839 1.0
0.335113252407486 0.233117539074665 1.0
0.338878409658823 -0.0163054182203504 2.0
0.525473385691879 -0.0685182057994609 2.0
0.610608686811755 -0.0387597324912212 2.0
0.470503300711184 -0.0780055196287675 2.0
0.559522390560273 0.0455607504869564 2.0
0.70088762628385 -0.105783624917323 2.0
0.868367097504515 -0.0407280840587472 2.0
0.862780922737714 -0.0782006550163326 2.0
0.683749542109501 -0.13388880697513 2.0
0.490719364904787 0.000556742596972359 2.0
0.569453098116811 0.0053646151062483 2.0
0.424677352021391 -0.0995305796215085 2.0
0.615620030410754 -0.0477516359244463 2.0
0.522173329442338 -0.138443761782292 2.0
0.477614571768238 -0.227298229593696 2.0
0.579679657370043 -0.157739251288844 2.0
0.915216445685003 -0.214231373001592 2.0
0.736788844386602 -0.252267555063631 2.0
0.603862840859783 -0.327962912612413 2.0
0.654244134785643 -0.37855515353659 2.0
0.520842262793416 -0.383062058379084 2.0
0.549621418081059 -0.334917376900725 2.0
0.406086595209614 -0.190280414009748 2.0
0.667875156431584 -0.447135703759609 2.0
0.62678579818521 -0.0889615490328759 2.0
0.817055087023848 -0.391798467813144 2.0
0.65097987150659 -0.412211744935431 2.0
0.713430626539064 -0.2043714725598 2.0
0.256575999481253 -0.645305841955962 2.0
0.373642517001621 -0.443532276221601 2.0
0.675012038973718 -0.143459279796379 2.0
0.517484678555807 -0.229187275777799 2.0
0.626069564878052 -0.046280519483056 2.0
0.579008532115868 -0.13907481600186 2.0
0.624375675319297 -0.348868311850617 2.0
0.766349787578844 -0.223018531815834 2.0
0.563011191989018 -0.476565598054751 2.0
0.624388906267386 -0.288769367399123 2.0
0.472514205644082 -0.360781031699105 2.0
0.482393360937639 -0.415988803475432 2.0
0.679182280356414 0.0657518883953787 2.0
0.774530366872655 -0.181913660378091 2.0
0.537656393695778 -0.462404696296112 2.0
0.739509502688215 -0.471901149485667 2.0
0.581781138998914 -0.348365752315639 2.0
0.626312887668318 -0.546857013070591 2.0
0.572991102409656 -0.42551608676412 2.0
0.701763997101223 -0.513504982683948 2.0
};
\end{axis}

\end{tikzpicture}


==> figs/pca_wine_tree.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Component 1},
xmin=-0.923263684098084, xmax=1.00276311853182,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={Component 2},
ymin=-0.716448288694247, ymax=0.848685539548014,
ytick style={color=black},
width=0.3\linewidth
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
-0.706335755973939 -0.253192752857043 1.0
-0.484976801771771 -0.00882289142063541 1.0
-0.521172266128946 -0.189187221677481 1.0
-0.821643663444924 -0.580905512257258 1.0
-0.202546381570955 -0.0594665740151188 1.0
-0.608190152120248 -0.487519191054382 1.0
-0.544047398643627 -0.300196496926384 1.0
-0.47435749548749 -0.298197020592497 1.0
-0.500432011957094 -0.307602858921239 1.0
-0.62751796867287 -0.206328232885875 1.0
-0.727467157091796 -0.356512043609109 1.0
-0.374967743832642 -0.225424534904278 1.0
-0.448188282848203 -0.231938139182621 1.0
-0.626345328675927 -0.355138676571354 1.0
-0.83571701125127 -0.538047802465009 1.0
-0.471931567976655 -0.337405385467885 1.0
-0.426990905027504 -0.450842684419911 1.0
-0.366595703552089 -0.315750340879042 1.0
-0.718788533345653 -0.59388133189827 1.0
-0.458884985639634 -0.175782239611429 1.0
-0.661852288038142 -0.127831031585363 1.0
-0.267900031953801 0.00981127565393747 1.0
-0.599782398827993 0.000782494522600041 1.0
-0.417894799937014 0.113786900972701 1.0
-0.449940391686938 0.0983771974086478 1.0
-0.215787795169716 0.00926270331364054 1.0
-0.415531995702532 -0.155470384900159 1.0
-0.283946970073552 -0.0897364262250318 1.0
-0.47509922696507 -0.088051647935278 1.0
-0.514396469295947 -0.104602501953416 1.0
-0.520965811951038 -0.258430884386146 1.0
-0.575738232641882 -0.361155787969285 1.0
-0.302144638806723 -0.0514943064152287 1.0
-0.367021971487879 -0.268616629871898 1.0
-0.303022468117356 -0.121413201641094 1.0
-0.458338877641686 -0.0303098821876442 1.0
-0.271566324740124 -0.0761238405816806 1.0
-0.232004188780535 -0.0503302762652722 1.0
-0.305480403391417 0.0616775562692842 1.0
-0.519605033037914 -0.313830061471668 1.0
-0.530575114358287 -0.129536622670152 1.0
-0.187044525570531 -0.124830305999712 1.0
-0.705508197447484 -0.236951581729675 1.0
-0.111517298776384 -0.0693158637483764 2.0
-0.467360651664167 -0.00417305794718525 1.0
-0.290122800504937 -0.367221062794388 1.0
-0.583259370217135 -0.309000481165462 1.0
-0.620279028606546 -0.193810630781977 1.0
-0.394822369792498 -0.293598970181061 1.0
-0.559620161183027 -0.408270579047439 1.0
-0.631721342609359 -0.153075103820135 1.0
-0.619429906890197 -0.189577074330231 1.0
-0.731057466432358 -0.352882172937049 1.0
-0.446372391091788 -0.375445366898909 1.0
-0.472271686019544 -0.217583775069567 1.0
-0.52651947486138 -0.247353411608355 1.0
-0.580922837679425 -0.296118381635174 1.0
-0.456499659915844 -0.254172860565824 1.0
-0.668673305794483 -0.373626691948152 1.0
0.236612131137147 0.41589767921192 0.0
0.411083017208874 0.239042056297528 0.0
0.453466145053352 0.115387043091102 0.0
-0.0102908723290331 0.14405831199131 2.0
-0.453680708330411 0.358591309928006 2.0
0.185889068991341 0.431970611825086 2.0
-0.132514399811759 0.177025232135253 2.0
-0.481660732929306 0.248221509282394 2.0
-0.137359790161575 0.431281610691773 2.0
0.220157829060032 0.0260739073368095 0.0
-0.345031544353912 0.316134485985404 1.0
0.367943408415772 0.155916428246418 0.0
-0.408324350732455 0.221997603171009 2.0
0.075421131530484 0.196129619803228 2.0
-0.599276556982756 0.0858331792398659 1.0
-0.45956226089733 0.277406318199334 1.0
0.231860903132459 0.4394992763828 0.0
-0.0649397655069122 0.310816393994891 2.0
0.323736370617222 0.322191312231979 2.0
-0.133928622084176 0.167857292506533 1.0
-0.0863464613983471 0.250941890871835 2.0
-0.187477315533606 0.649776371819141 2.0
-0.25358904005712 0.249115556915997 1.0
0.0645922121194815 0.487258388505616 2.0
0.568567488594932 -0.00272502413683529 0.0
-0.207555330349635 0.383332423041426 2.0
-0.184826649009305 0.418166207649886 2.0
0.194604608620517 0.444698701185889 2.0
0.0497903089669534 0.558265148478847 2.0
0.201995377848432 0.391867102817966 2.0
0.0260011769622084 0.520397483042804 2.0
0.32077702968927 0.407964175196049 2.0
0.3214334318896 0.414255535091991 2.0
0.441539232565149 0.280747043338404 0.0
-0.183814798699787 0.470714917361633 2.0
-0.234623773126082 0.482068799807107 2.0
-0.39876299122206 0.066835947163574 1.0
0.132311031969631 0.233219802053533 2.0
-0.203237436026396 0.446450045406071 2.0
-0.491302147167694 0.239224246612165 2.0
-0.222211503722452 0.405617951465357 2.0
-0.178415143839603 0.383375676136284 2.0
0.0882037060890757 0.391561686268333 2.0
-0.045962789794469 0.316898298360223 2.0
0.127165256509655 0.486899646495961 2.0
-0.168359803032324 0.379932118646268 2.0
0.334941837930111 0.401936154740588 2.0
0.0308559770308645 0.412679141675129 2.0
0.331338297416002 0.269832519967769 2.0
-0.0325248675471024 0.459852303632666 2.0
-0.363261831596653 0.391179205652417 2.0
-0.258928676357361 0.282827495514696 2.0
0.00122122332849961 0.383225394801441 2.0
0.311152098767665 0.270193984495277 2.0
0.0992201563195347 0.507021834970808 2.0
0.018732699925375 0.456899550181211 2.0
-0.0613720074246993 0.777543092809729 2.0
-0.0253109370219557 0.559167632135412 2.0
0.00125729313961842 0.442898173939617 2.0
0.512737594142009 0.171179320015026 0.0
0.0910642272368429 0.41136667831199 2.0
-0.220708758352761 0.359648555968802 2.0
-0.357855635721731 0.2433096368635 2.0
0.196736865630536 0.268406268216407 2.0
0.0466832534077146 0.102594072565724 2.0
-0.276379589796079 0.348247689039462 2.0
-0.0580494972316168 0.443300887226118 2.0
-0.0561569952617862 0.289123497036994 2.0
0.318351542211413 0.369040097918439 2.0
0.0616894440958766 0.430372898704839 2.0
0.335113252407486 0.233117539074665 2.0
0.338878409658823 -0.0163054182203504 0.0
0.525473385691879 -0.0685182057994609 0.0
0.610608686811755 -0.0387597324912212 0.0
0.470503300711184 -0.0780055196287675 0.0
0.559522390560273 0.0455607504869564 0.0
0.70088762628385 -0.105783624917323 0.0
0.868367097504515 -0.0407280840587472 0.0
0.862780922737714 -0.0782006550163326 0.0
0.683749542109501 -0.13388880697513 0.0
0.490719364904787 0.000556742596972359 0.0
0.569453098116811 0.0053646151062483 2.0
0.424677352021391 -0.0995305796215085 1.0
0.615620030410754 -0.0477516359244463 0.0
0.522173329442338 -0.138443761782292 0.0
0.477614571768238 -0.227298229593696 0.0
0.579679657370043 -0.157739251288844 0.0
0.915216445685003 -0.214231373001592 0.0
0.736788844386602 -0.252267555063631 0.0
0.603862840859783 -0.327962912612413 0.0
0.654244134785643 -0.37855515353659 0.0
0.520842262793416 -0.383062058379084 0.0
0.549621418081059 -0.334917376900725 0.0
0.406086595209614 -0.190280414009748 0.0
0.667875156431584 -0.447135703759609 0.0
0.62678579818521 -0.0889615490328759 0.0
0.817055087023848 -0.391798467813144 0.0
0.65097987150659 -0.412211744935431 0.0
0.713430626539064 -0.2043714725598 0.0
0.256575999481253 -0.645305841955962 0.0
0.373642517001621 -0.443532276221601 0.0
0.675012038973718 -0.143459279796379 0.0
0.517484678555807 -0.229187275777799 0.0
0.626069564878052 -0.046280519483056 0.0
0.579008532115868 -0.13907481600186 0.0
0.624375675319297 -0.348868311850617 0.0
0.766349787578844 -0.223018531815834 0.0
0.563011191989018 -0.476565598054751 0.0
0.624388906267386 -0.288769367399123 0.0
0.472514205644082 -0.360781031699105 0.0
0.482393360937639 -0.415988803475432 0.0
0.679182280356414 0.0657518883953787 0.0
0.774530366872655 -0.181913660378091 0.0
0.537656393695778 -0.462404696296112 0.0
0.739509502688215 -0.471901149485667 0.0
0.581781138998914 -0.348365752315639 0.0
0.626312887668318 -0.546857013070591 0.0
0.572991102409656 -0.42551608676412 0.0
0.701763997101223 -0.513504982683948 0.0
};
\end{axis}

\end{tikzpicture}


==> figs/synthetic_angle.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=none,
  nodes={scale=0.7, transform shape}
},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Angle $\theta$},
xmajorgrids,
xmin=-0.0785398163397448, xmax=1.64933614313464,
xtick style={color=darkslategray38},
xtick={0,0.785398163397448,1.5707963267949},
xticklabels={0,\(\displaystyle \pi/4\),\(\displaystyle \pi/2\)},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{WAES},
ymajorgrids,
ymin=2.15218010730024, ymax=3.87347197561062,
ytick style={color=darkslategray38},
width=0.3\linewidth
]
\path [draw=steelblue31119180, semithick]
(axis cs:0,2.31501693924404)
--(axis cs:0,2.49720528297819);

\path [draw=steelblue31119180, semithick]
(axis cs:0.0541653905791343,2.32368343164957)
--(axis cs:0.0541653905791343,2.47676101279487);

\path [draw=steelblue31119180, semithick]
(axis cs:0.108330781158269,2.33694810834063)
--(axis cs:0.108330781158269,2.54460744721493);

\path [draw=steelblue31119180, semithick]
(axis cs:0.162496171737403,2.36682220929204)
--(axis cs:0.162496171737403,2.51695556848574);

\path [draw=steelblue31119180, semithick]
(axis cs:0.216661562316537,2.34929271370843)
--(axis cs:0.216661562316537,2.71870728629157);

\path [draw=steelblue31119180, semithick]
(axis cs:0.270826952895672,2.42531687404342)
--(axis cs:0.270826952895672,2.79801645928992);

\path [draw=steelblue31119180, semithick]
(axis cs:0.324992343474806,2.52369715970123)
--(axis cs:0.324992343474806,3.00719172918766);

\path [draw=steelblue31119180, semithick]
(axis cs:0.37915773405394,2.5768658344926)
--(axis cs:0.37915773405394,3.11802305439629);

\path [draw=steelblue31119180, semithick]
(axis cs:0.433323124633075,2.74521976911353)
--(axis cs:0.433323124633075,3.19833578644203);

\path [draw=steelblue31119180, semithick]
(axis cs:0.487488515212209,2.9528142138093)
--(axis cs:0.487488515212209,3.26007467507958);

\path [draw=steelblue31119180, semithick]
(axis cs:0.541653905791344,2.95490650980637)
--(axis cs:0.541653905791344,3.43576015686029);

\path [draw=steelblue31119180, semithick]
(axis cs:0.595819296370478,3.1870998233622)
--(axis cs:0.595819296370478,3.43512239886003);

\path [draw=steelblue31119180, semithick]
(axis cs:0.649984686949612,3.18699205902104)
--(axis cs:0.649984686949612,3.52656349653452);

\path [draw=steelblue31119180, semithick]
(axis cs:0.704150077528747,3.3167828439934)
--(axis cs:0.704150077528747,3.51055048933994);

\path [draw=steelblue31119180, semithick]
(axis cs:0.758315468107881,3.30943887016046)
--(axis cs:0.758315468107881,3.58056112983954);

\path [draw=steelblue31119180, semithick]
(axis cs:0.812480858687015,3.30177380923077)
--(axis cs:0.812480858687015,3.55933730188034);

\path [draw=steelblue31119180, semithick]
(axis cs:0.86664624926615,3.30993421612048)
--(axis cs:0.86664624926615,3.55695467276841);

\path [draw=steelblue31119180, semithick]
(axis cs:0.920811639845284,3.30158162743387)
--(axis cs:0.920811639845284,3.52086281701057);

\path [draw=steelblue31119180, semithick]
(axis cs:0.974977030424419,3.15796232840226)
--(axis cs:0.974977030424419,3.51203767159774);

\path [draw=steelblue31119180, semithick]
(axis cs:1.02914242100355,2.97215128338227)
--(axis cs:1.02914242100355,3.38740427217329);

\path [draw=steelblue31119180, semithick]
(axis cs:1.08330781158269,2.98545982634907)
--(axis cs:1.08330781158269,3.33787350698427);

\path [draw=steelblue31119180, semithick]
(axis cs:1.13747320216182,2.7053182029657)
--(axis cs:1.13747320216182,3.17734846370097);

\path [draw=steelblue31119180, semithick]
(axis cs:1.19163859274096,2.58166576416326)
--(axis cs:1.19163859274096,3.13544534694785);

\path [draw=steelblue31119180, semithick]
(axis cs:1.24580398332009,2.5471208764882)
--(axis cs:1.24580398332009,2.99421245684513);

\path [draw=steelblue31119180, semithick]
(axis cs:1.29996937389922,2.43915528201235)
--(axis cs:1.29996937389922,2.85306694020987);

\path [draw=steelblue31119180, semithick]
(axis cs:1.35413476447836,2.34843774106307)
--(axis cs:1.35413476447836,2.77578448115915);

\path [draw=steelblue31119180, semithick]
(axis cs:1.40830015505749,2.35889646009594)
--(axis cs:1.40830015505749,2.6184368732374);

\path [draw=steelblue31119180, semithick]
(axis cs:1.46246554563663,2.32287944851239)
--(axis cs:1.46246554563663,2.52689832926538);

\path [draw=steelblue31119180, semithick]
(axis cs:1.51663093621576,2.32885000105305)
--(axis cs:1.51663093621576,2.43092777672473);

\path [draw=steelblue31119180, semithick]
(axis cs:1.5707963267949,2.34869638759485)
--(axis cs:1.5707963267949,2.45063694573848);

\path [draw=darkorange25512714, semithick]
(axis cs:0,2.27571726934349)
--(axis cs:0,2.47983828621206);

\path [draw=darkorange25512714, semithick]
(axis cs:0.0541653905791343,2.27290759799728)
--(axis cs:0.0541653905791343,2.48020351311383);

\path [draw=darkorange25512714, semithick]
(axis cs:0.108330781158269,2.27636104228154)
--(axis cs:0.108330781158269,2.73830562438513);

\path [draw=darkorange25512714, semithick]
(axis cs:0.162496171737403,2.38592738671579)
--(axis cs:0.162496171737403,2.85985039106199);

\path [draw=darkorange25512714, semithick]
(axis cs:0.216661562316537,2.55345153427281)
--(axis cs:0.216661562316537,3.18188179906052);

\path [draw=darkorange25512714, semithick]
(axis cs:0.270826952895672,2.62529106905532)
--(axis cs:0.270826952895672,3.2129311531669);

\path [draw=darkorange25512714, semithick]
(axis cs:0.324992343474806,2.84073232343915)
--(axis cs:0.324992343474806,3.47437878767196);

\path [draw=darkorange25512714, semithick]
(axis cs:0.37915773405394,3.01752868795515)
--(axis cs:0.37915773405394,3.50247131204485);

\path [draw=darkorange25512714, semithick]
(axis cs:0.433323124633075,3.11319615149664)
--(axis cs:0.433323124633075,3.60169273739225);

\path [draw=darkorange25512714, semithick]
(axis cs:0.487488515212209,3.27770278671841)
--(axis cs:0.487488515212209,3.69496387994826);

\path [draw=darkorange25512714, semithick]
(axis cs:0.541653905791344,3.36299078608025)
--(axis cs:0.541653905791344,3.79523143614197);

\path [draw=darkorange25512714, semithick]
(axis cs:0.595819296370478,3.54554534248855)
--(axis cs:0.595819296370478,3.74667687973367);

\path [draw=darkorange25512714, semithick]
(axis cs:0.649984686949612,3.48969849928313)
--(axis cs:0.649984686949612,3.77807927849465);

\path [draw=darkorange25512714, semithick]
(axis cs:0.704150077528747,3.60709844428199)
--(axis cs:0.704150077528747,3.76201266682912);

\path [draw=darkorange25512714, semithick]
(axis cs:0.758315468107881,3.60163049795083)
--(axis cs:0.758315468107881,3.75192505760472);

\path [draw=darkorange25512714, semithick]
(axis cs:0.812480858687015,3.61076635253374)
--(axis cs:0.812480858687015,3.75456698079959);

\path [draw=darkorange25512714, semithick]
(axis cs:0.86664624926615,3.62844839068008)
--(axis cs:0.86664624926615,3.77688494265326);

\path [draw=darkorange25512714, semithick]
(axis cs:0.920811639845284,3.59096855775284)
--(axis cs:0.920811639845284,3.7894758866916);

\path [draw=darkorange25512714, semithick]
(axis cs:0.974977030424419,3.56988920639842)
--(axis cs:0.974977030424419,3.76966634915714);

\path [draw=darkorange25512714, semithick]
(axis cs:1.02914242100355,3.41377372129099)
--(axis cs:1.02914242100355,3.79200405648679);

\path [draw=darkorange25512714, semithick]
(axis cs:1.08330781158269,3.42099342352516)
--(axis cs:1.08330781158269,3.74433990980817);

\path [draw=darkorange25512714, semithick]
(axis cs:1.13747320216182,3.09185143172338)
--(axis cs:1.13747320216182,3.59725967938773);

\path [draw=darkorange25512714, semithick]
(axis cs:1.19163859274096,3.01239881804339)
--(axis cs:1.19163859274096,3.51382340417883);

\path [draw=darkorange25512714, semithick]
(axis cs:1.24580398332009,2.79643425008055)
--(axis cs:1.24580398332009,3.38112130547501);

\path [draw=darkorange25512714, semithick]
(axis cs:1.29996937389922,2.71738790537423)
--(axis cs:1.29996937389922,3.26483431684799);

\path [draw=darkorange25512714, semithick]
(axis cs:1.35413476447836,2.4047924395316)
--(axis cs:1.35413476447836,3.06809644935729);

\path [draw=darkorange25512714, semithick]
(axis cs:1.40830015505749,2.39892577625974)
--(axis cs:1.40830015505749,2.89796311262915);

\path [draw=darkorange25512714, semithick]
(axis cs:1.46246554563663,2.32165150325453)
--(axis cs:1.46246554563663,2.6536818300788);

\path [draw=darkorange25512714, semithick]
(axis cs:1.51663093621576,2.29428017387449)
--(axis cs:1.51663093621576,2.40749760390328);

\path [draw=darkorange25512714, semithick]
(axis cs:1.5707963267949,2.23042064676889)
--(axis cs:1.5707963267949,2.53491268656444);

\addplot [semithick, steelblue31119180]
table {%
0 2.40611100196838
0.0541653633117676 2.40022230148315
0.108330726623535 2.44077777862549
0.162496209144592 2.4418888092041
0.21666157245636 2.53399991989136
0.270826935768127 2.61166667938232
0.324992299079895 2.76544451713562
0.379157781600952 2.84744453430176
0.43332314491272 2.97177767753601
0.487488508224487 3.10644435882568
0.541653871536255 3.19533324241638
0.595819234848022 3.31111121177673
0.64998459815979 3.35677766799927
0.704150080680847 3.41366672515869
0.758315443992615 3.4449999332428
0.812480926513672 3.43055558204651
0.866646289825439 3.43344449996948
0.920811653137207 3.41122221946716
0.974977016448975 3.33500003814697
1.02914237976074 3.17977786064148
1.0833078622818 3.16166663169861
1.13747322559357 2.94133329391479
1.19163858890533 2.85855555534363
1.2458039522171 2.77066659927368
1.29996931552887 2.64611101150513
1.35413479804993 2.56211113929749
1.40830016136169 2.48866677284241
1.46246552467346 2.42488884925842
1.51663088798523 2.37988877296448
1.57079637050629 2.39966654777527
};
%\addlegendentry{Kauri}
\addplot [semithick, darkorange25512714]
table {%
0 2.37777781486511
0.0541653633117676 2.37655544281006
0.108330726623535 2.50733327865601
0.162496209144592 2.62288880348206
0.21666157245636 2.86766672134399
0.270826935768127 2.91911101341248
0.324992299079895 3.15755558013916
0.379157781600952 3.25999999046326
0.43332314491272 3.35744452476501
0.487488508224487 3.48633337020874
0.541653871536255 3.57911109924316
0.595819234848022 3.64611101150513
0.64998459815979 3.63388895988464
0.704150080680847 3.6845555305481
0.758315443992615 3.67677783966064
0.812480926513672 3.68266677856445
0.866646289825439 3.70266675949097
0.920811653137207 3.69022226333618
0.974977016448975 3.66977787017822
1.02914237976074 3.60288882255554
1.0833078622818 3.58266663551331
1.13747322559357 3.34455561637878
1.19163858890533 3.26311111450195
1.2458039522171 3.08877778053284
1.29996931552887 2.99111104011536
1.35413479804993 2.7364444732666
1.40830016136169 2.64844441413879
1.46246552467346 2.48766660690308
1.51663088798523 2.35088896751404
1.57079637050629 2.38266658782959
};
%\addlegendentry{KMeans+Tree}
\end{axis}

\end{tikzpicture}


==> figs/synthetic_example.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{X},
xmajorgrids,
xmin=-2.40861826267323, xmax=2.41818800875769,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Y},
ymajorgrids,
ymin=-2.39031661817807, ymax=2.06881179909104,
ytick style={color=darkslategray38},
width=0.3\linewidth
]
\addplot [
  colormap={mymap}{[1pt]
 rgb(0pt)=(0.050383,0.029803,0.527975);
  rgb(1pt)=(0.063536,0.028426,0.533124);
  rgb(2pt)=(0.075353,0.027206,0.538007);
  rgb(3pt)=(0.086222,0.026125,0.542658);
  rgb(4pt)=(0.096379,0.025165,0.547103);
  rgb(5pt)=(0.10598,0.024309,0.551368);
  rgb(6pt)=(0.115124,0.023556,0.555468);
  rgb(7pt)=(0.123903,0.022878,0.559423);
  rgb(8pt)=(0.132381,0.022258,0.56325);
  rgb(9pt)=(0.140603,0.021687,0.566959);
  rgb(10pt)=(0.148607,0.021154,0.570562);
  rgb(11pt)=(0.156421,0.020651,0.574065);
  rgb(12pt)=(0.16407,0.020171,0.577478);
  rgb(13pt)=(0.171574,0.019706,0.580806);
  rgb(14pt)=(0.17895,0.019252,0.584054);
  rgb(15pt)=(0.186213,0.018803,0.587228);
  rgb(16pt)=(0.193374,0.018354,0.59033);
  rgb(17pt)=(0.200445,0.017902,0.593364);
  rgb(18pt)=(0.207435,0.017442,0.596333);
  rgb(19pt)=(0.21435,0.016973,0.599239);
  rgb(20pt)=(0.221197,0.016497,0.602083);
  rgb(21pt)=(0.227983,0.016007,0.604867);
  rgb(22pt)=(0.234715,0.015502,0.607592);
  rgb(23pt)=(0.241396,0.014979,0.610259);
  rgb(24pt)=(0.248032,0.014439,0.612868);
  rgb(25pt)=(0.254627,0.013882,0.615419);
  rgb(26pt)=(0.261183,0.013308,0.617911);
  rgb(27pt)=(0.267703,0.012716,0.620346);
  rgb(28pt)=(0.274191,0.012109,0.622722);
  rgb(29pt)=(0.280648,0.011488,0.625038);
  rgb(30pt)=(0.287076,0.010855,0.627295);
  rgb(31pt)=(0.293478,0.010213,0.62949);
  rgb(32pt)=(0.299855,0.009561,0.631624);
  rgb(33pt)=(0.30621,0.008902,0.633694);
  rgb(34pt)=(0.312543,0.008239,0.6357);
  rgb(35pt)=(0.318856,0.007576,0.63764);
  rgb(36pt)=(0.32515,0.006915,0.639512);
  rgb(37pt)=(0.331426,0.006261,0.641316);
  rgb(38pt)=(0.337683,0.005618,0.643049);
  rgb(39pt)=(0.343925,0.004991,0.64471);
  rgb(40pt)=(0.35015,0.004382,0.646298);
  rgb(41pt)=(0.356359,0.003798,0.64781);
  rgb(42pt)=(0.362553,0.003243,0.649245);
  rgb(43pt)=(0.368733,0.002724,0.650601);
  rgb(44pt)=(0.374897,0.002245,0.651876);
  rgb(45pt)=(0.381047,0.001814,0.653068);
  rgb(46pt)=(0.387183,0.001434,0.654177);
  rgb(47pt)=(0.393304,0.001114,0.655199);
  rgb(48pt)=(0.399411,0.000859,0.656133);
  rgb(49pt)=(0.405503,0.000678,0.656977);
  rgb(50pt)=(0.41158,0.000577,0.65773);
  rgb(51pt)=(0.417642,0.000564,0.65839);
  rgb(52pt)=(0.423689,0.000646,0.658956);
  rgb(53pt)=(0.429719,0.000831,0.659425);
  rgb(54pt)=(0.435734,0.001127,0.659797);
  rgb(55pt)=(0.441732,0.00154,0.660069);
  rgb(56pt)=(0.447714,0.00208,0.66024);
  rgb(57pt)=(0.453677,0.002755,0.66031);
  rgb(58pt)=(0.459623,0.003574,0.660277);
  rgb(59pt)=(0.46555,0.004545,0.660139);
  rgb(60pt)=(0.471457,0.005678,0.659897);
  rgb(61pt)=(0.477344,0.00698,0.659549);
  rgb(62pt)=(0.48321,0.00846,0.659095);
  rgb(63pt)=(0.489055,0.010127,0.658534);
  rgb(64pt)=(0.494877,0.01199,0.657865);
  rgb(65pt)=(0.500678,0.014055,0.657088);
  rgb(66pt)=(0.506454,0.016333,0.656202);
  rgb(67pt)=(0.512206,0.018833,0.655209);
  rgb(68pt)=(0.517933,0.021563,0.654109);
  rgb(69pt)=(0.523633,0.024532,0.652901);
  rgb(70pt)=(0.529306,0.027747,0.651586);
  rgb(71pt)=(0.534952,0.031217,0.650165);
  rgb(72pt)=(0.54057,0.03495,0.64864);
  rgb(73pt)=(0.546157,0.038954,0.64701);
  rgb(74pt)=(0.551715,0.043136,0.645277);
  rgb(75pt)=(0.557243,0.047331,0.643443);
  rgb(76pt)=(0.562738,0.051545,0.641509);
  rgb(77pt)=(0.568201,0.055778,0.639477);
  rgb(78pt)=(0.573632,0.060028,0.637349);
  rgb(79pt)=(0.579029,0.064296,0.635126);
  rgb(80pt)=(0.584391,0.068579,0.632812);
  rgb(81pt)=(0.589719,0.072878,0.630408);
  rgb(82pt)=(0.595011,0.07719,0.627917);
  rgb(83pt)=(0.600266,0.081516,0.625342);
  rgb(84pt)=(0.605485,0.085854,0.622686);
  rgb(85pt)=(0.610667,0.090204,0.619951);
  rgb(86pt)=(0.615812,0.094564,0.61714);
  rgb(87pt)=(0.620919,0.098934,0.614257);
  rgb(88pt)=(0.625987,0.103312,0.611305);
  rgb(89pt)=(0.631017,0.107699,0.608287);
  rgb(90pt)=(0.636008,0.112092,0.605205);
  rgb(91pt)=(0.640959,0.116492,0.602065);
  rgb(92pt)=(0.645872,0.120898,0.598867);
  rgb(93pt)=(0.650746,0.125309,0.595617);
  rgb(94pt)=(0.65558,0.129725,0.592317);
  rgb(95pt)=(0.660374,0.134144,0.588971);
  rgb(96pt)=(0.665129,0.138566,0.585582);
  rgb(97pt)=(0.669845,0.142992,0.582154);
  rgb(98pt)=(0.674522,0.147419,0.578688);
  rgb(99pt)=(0.67916,0.151848,0.575189);
  rgb(100pt)=(0.683758,0.156278,0.57166);
  rgb(101pt)=(0.688318,0.160709,0.568103);
  rgb(102pt)=(0.69284,0.165141,0.564522);
  rgb(103pt)=(0.697324,0.169573,0.560919);
  rgb(104pt)=(0.701769,0.174005,0.557296);
  rgb(105pt)=(0.706178,0.178437,0.553657);
  rgb(106pt)=(0.710549,0.182868,0.550004);
  rgb(107pt)=(0.714883,0.187299,0.546338);
  rgb(108pt)=(0.719181,0.191729,0.542663);
  rgb(109pt)=(0.723444,0.196158,0.538981);
  rgb(110pt)=(0.72767,0.200586,0.535293);
  rgb(111pt)=(0.731862,0.205013,0.531601);
  rgb(112pt)=(0.736019,0.209439,0.527908);
  rgb(113pt)=(0.740143,0.213864,0.524216);
  rgb(114pt)=(0.744232,0.218288,0.520524);
  rgb(115pt)=(0.748289,0.222711,0.516834);
  rgb(116pt)=(0.752312,0.227133,0.513149);
  rgb(117pt)=(0.756304,0.231555,0.509468);
  rgb(118pt)=(0.760264,0.235976,0.505794);
  rgb(119pt)=(0.764193,0.240396,0.502126);
  rgb(120pt)=(0.76809,0.244817,0.498465);
  rgb(121pt)=(0.771958,0.249237,0.494813);
  rgb(122pt)=(0.775796,0.253658,0.491171);
  rgb(123pt)=(0.779604,0.258078,0.487539);
  rgb(124pt)=(0.783383,0.2625,0.483918);
  rgb(125pt)=(0.787133,0.266922,0.480307);
  rgb(126pt)=(0.790855,0.271345,0.476706);
  rgb(127pt)=(0.794549,0.27577,0.473117);
  rgb(128pt)=(0.798216,0.280197,0.469538);
  rgb(129pt)=(0.801855,0.284626,0.465971);
  rgb(130pt)=(0.805467,0.289057,0.462415);
  rgb(131pt)=(0.809052,0.293491,0.45887);
  rgb(132pt)=(0.812612,0.297928,0.455338);
  rgb(133pt)=(0.816144,0.302368,0.451816);
  rgb(134pt)=(0.819651,0.306812,0.448306);
  rgb(135pt)=(0.823132,0.311261,0.444806);
  rgb(136pt)=(0.826588,0.315714,0.441316);
  rgb(137pt)=(0.830018,0.320172,0.437836);
  rgb(138pt)=(0.833422,0.324635,0.434366);
  rgb(139pt)=(0.836801,0.329105,0.430905);
  rgb(140pt)=(0.840155,0.33358,0.427455);
  rgb(141pt)=(0.843484,0.338062,0.424013);
  rgb(142pt)=(0.846788,0.342551,0.420579);
  rgb(143pt)=(0.850066,0.347048,0.417153);
  rgb(144pt)=(0.853319,0.351553,0.413734);
  rgb(145pt)=(0.856547,0.356066,0.410322);
  rgb(146pt)=(0.85975,0.360588,0.406917);
  rgb(147pt)=(0.862927,0.365119,0.403519);
  rgb(148pt)=(0.866078,0.36966,0.400126);
  rgb(149pt)=(0.869203,0.374212,0.396738);
  rgb(150pt)=(0.872303,0.378774,0.393355);
  rgb(151pt)=(0.875376,0.383347,0.389976);
  rgb(152pt)=(0.878423,0.387932,0.3866);
  rgb(153pt)=(0.881443,0.392529,0.383229);
  rgb(154pt)=(0.884436,0.397139,0.37986);
  rgb(155pt)=(0.887402,0.401762,0.376494);
  rgb(156pt)=(0.89034,0.406398,0.37313);
  rgb(157pt)=(0.89325,0.411048,0.369768);
  rgb(158pt)=(0.896131,0.415712,0.366407);
  rgb(159pt)=(0.898984,0.420392,0.363047);
  rgb(160pt)=(0.901807,0.425087,0.359688);
  rgb(161pt)=(0.904601,0.429797,0.356329);
  rgb(162pt)=(0.907365,0.434524,0.35297);
  rgb(163pt)=(0.910098,0.439268,0.34961);
  rgb(164pt)=(0.9128,0.444029,0.346251);
  rgb(165pt)=(0.915471,0.448807,0.34289);
  rgb(166pt)=(0.918109,0.453603,0.339529);
  rgb(167pt)=(0.920714,0.458417,0.336166);
  rgb(168pt)=(0.923287,0.463251,0.332801);
  rgb(169pt)=(0.925825,0.468103,0.329435);
  rgb(170pt)=(0.928329,0.472975,0.326067);
  rgb(171pt)=(0.930798,0.477867,0.322697);
  rgb(172pt)=(0.933232,0.48278,0.319325);
  rgb(173pt)=(0.93563,0.487712,0.315952);
  rgb(174pt)=(0.93799,0.492667,0.312575);
  rgb(175pt)=(0.940313,0.497642,0.309197);
  rgb(176pt)=(0.942598,0.502639,0.305816);
  rgb(177pt)=(0.944844,0.507658,0.302433);
  rgb(178pt)=(0.947051,0.512699,0.299049);
  rgb(179pt)=(0.949217,0.517763,0.295662);
  rgb(180pt)=(0.951344,0.52285,0.292275);
  rgb(181pt)=(0.953428,0.52796,0.288883);
  rgb(182pt)=(0.95547,0.533093,0.28549);
  rgb(183pt)=(0.957469,0.53825,0.282096);
  rgb(184pt)=(0.959424,0.543431,0.278701);
  rgb(185pt)=(0.961336,0.548636,0.275305);
  rgb(186pt)=(0.963203,0.553865,0.271909);
  rgb(187pt)=(0.965024,0.559118,0.268513);
  rgb(188pt)=(0.966798,0.564396,0.265118);
  rgb(189pt)=(0.968526,0.5697,0.261721);
  rgb(190pt)=(0.970205,0.575028,0.258325);
  rgb(191pt)=(0.971835,0.580382,0.254931);
  rgb(192pt)=(0.973416,0.585761,0.25154);
  rgb(193pt)=(0.974947,0.591165,0.248151);
  rgb(194pt)=(0.976428,0.596595,0.244767);
  rgb(195pt)=(0.977856,0.602051,0.241387);
  rgb(196pt)=(0.979233,0.607532,0.238013);
  rgb(197pt)=(0.980556,0.613039,0.234646);
  rgb(198pt)=(0.981826,0.618572,0.231287);
  rgb(199pt)=(0.983041,0.624131,0.227937);
  rgb(200pt)=(0.984199,0.629718,0.224595);
  rgb(201pt)=(0.985301,0.63533,0.221265);
  rgb(202pt)=(0.986345,0.640969,0.217948);
  rgb(203pt)=(0.987332,0.646633,0.214648);
  rgb(204pt)=(0.98826,0.652325,0.211364);
  rgb(205pt)=(0.989128,0.658043,0.2081);
  rgb(206pt)=(0.989935,0.663787,0.204859);
  rgb(207pt)=(0.990681,0.669558,0.201642);
  rgb(208pt)=(0.991365,0.675355,0.198453);
  rgb(209pt)=(0.991985,0.681179,0.195295);
  rgb(210pt)=(0.992541,0.68703,0.19217);
  rgb(211pt)=(0.993032,0.692907,0.189084);
  rgb(212pt)=(0.993456,0.69881,0.186041);
  rgb(213pt)=(0.993814,0.704741,0.183043);
  rgb(214pt)=(0.994103,0.710698,0.180097);
  rgb(215pt)=(0.994324,0.716681,0.177208);
  rgb(216pt)=(0.994474,0.722691,0.174381);
  rgb(217pt)=(0.994553,0.728728,0.171622);
  rgb(218pt)=(0.994561,0.734791,0.168938);
  rgb(219pt)=(0.994495,0.74088,0.166335);
  rgb(220pt)=(0.994355,0.746995,0.163821);
  rgb(221pt)=(0.994141,0.753137,0.161404);
  rgb(222pt)=(0.993851,0.759304,0.159092);
  rgb(223pt)=(0.993482,0.765499,0.156891);
  rgb(224pt)=(0.993033,0.77172,0.154808);
  rgb(225pt)=(0.992505,0.777967,0.152855);
  rgb(226pt)=(0.991897,0.784239,0.151042);
  rgb(227pt)=(0.991209,0.790537,0.149377);
  rgb(228pt)=(0.990439,0.796859,0.14787);
  rgb(229pt)=(0.989587,0.803205,0.146529);
  rgb(230pt)=(0.988648,0.809579,0.145357);
  rgb(231pt)=(0.987621,0.815978,0.144363);
  rgb(232pt)=(0.986509,0.822401,0.143557);
  rgb(233pt)=(0.985314,0.828846,0.142945);
  rgb(234pt)=(0.984031,0.835315,0.142528);
  rgb(235pt)=(0.982653,0.841812,0.142303);
  rgb(236pt)=(0.98119,0.848329,0.142279);
  rgb(237pt)=(0.979644,0.854866,0.142453);
  rgb(238pt)=(0.977995,0.861432,0.142808);
  rgb(239pt)=(0.976265,0.868016,0.143351);
  rgb(240pt)=(0.974443,0.874622,0.144061);
  rgb(241pt)=(0.97253,0.88125,0.144923);
  rgb(242pt)=(0.970533,0.887896,0.145919);
  rgb(243pt)=(0.968443,0.894564,0.147014);
  rgb(244pt)=(0.966271,0.901249,0.14818);
  rgb(245pt)=(0.964021,0.90795,0.14937);
  rgb(246pt)=(0.961681,0.914672,0.15052);
  rgb(247pt)=(0.959276,0.921407,0.151566);
  rgb(248pt)=(0.956808,0.928152,0.152409);
  rgb(249pt)=(0.954287,0.934908,0.152921);
  rgb(250pt)=(0.951726,0.941671,0.152925);
  rgb(251pt)=(0.949151,0.948435,0.152178);
  rgb(252pt)=(0.946602,0.95519,0.150328);
  rgb(253pt)=(0.944152,0.961916,0.146861);
  rgb(254pt)=(0.941896,0.96859,0.140956);
  rgb(255pt)=(0.940015,0.975158,0.131326)
},
  only marks,
  scatter,
  scatter src=explicit,
  opacity=0.3
]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.147596190201397 0.995472567979418 1.0
0.503826554111882 0.755142461593843 2.0
0.145286108948902 0.445924717327541 1.0
0.0136855518912866 -0.0311446606935464 1.0
0.0230650155938266 0.387857899462499 1.0
-0.379380471140132 -0.145643814095632 1.0
0.210384098149148 0.139283364677667 1.0
1.06593466886272 0.56286441777195 2.0
1.39327513776958 1.28417048718907 2.0
0.181754534193827 -0.0863912472669262 1.0
-0.339231584352806 1.39396725410199 2.0
-0.335271714566185 0.0146725179841787 1.0
-1.15506176867567 -0.516062291157299 1.0
1.1512590301764 1.29148544152463 2.0
-0.690734468706352 -0.689298737495081 0.0
-1.32449701250804 -1.61865916837727 0.0
-1.70791157212716 -0.727030043250435 0.0
1.78766215747572 1.33724183309464 2.0
0.720479253325951 0.825411079665826 2.0
1.05033725809727 0.706831350352174 2.0
1.03019445645379 1.34775514238721 2.0
0.984015363616924 1.15027080842046 2.0
0.483606064457534 -0.282359925906791 1.0
1.12736222780347 0.86164213431951 2.0
-1.29176598786433 -1.17483966459049 0.0
-0.0994947436668174 -0.384120660217161 1.0
-1.90814970216248 -0.0767307245875026 0.0
1.22303747619944 0.669986875324635 2.0
0.0267857165877605 -0.0950431949783286 1.0
-0.340827971059556 -0.397027346918401 1.0
-1.46745151608301 -0.458359360328161 0.0
2.19878772369265 0.910195702448995 2.0
-0.289428335077448 0.211195345955395 1.0
0.416091328829561 -0.0784038786347838 1.0
-1.0607985544475 -0.491566726037602 0.0
-0.383060495858423 -0.689418843784651 1.0
1.16026194814929 -0.180688734831173 1.0
-0.653706731177203 -0.305643555413219 1.0
1.15163190893756 0.736308534497098 2.0
0.599379012881145 1.24521979475377 2.0
-0.233257523135127 -0.529807949638536 1.0
0.429635148898665 0.59437497424642 1.0
0.617524840095813 1.56224572038044 2.0
-1.50393182143625 -1.32676902501051 0.0
1.36575893014642 1.10652636432296 2.0
1.04706124237642 0.95900866654203 2.0
-1.02756016485892 -1.04798837842629 0.0
-1.3218168659418 -1.36358151752752 0.0
-0.877232552638725 -1.39842933755157 0.0
0.0201845453206999 1.04631202162112 1.0
-0.123624526533815 -0.116086355355028 1.0
0.163000969965163 0.657995182144447 1.0
0.291401880848641 1.37765144669206 2.0
-0.654190755744736 -1.52944751774365 0.0
-2.18921797760819 -0.728845665489417 0.0
-1.7852581411237 -0.798335978000938 0.0
-0.354321366692985 -0.237741389510823 1.0
-0.522148069706387 -1.20276029548902 0.0
0.215161225521768 1.23402112180279 1.0
-1.19718659572488 -1.12537878901964 0.0
-1.16309591124303 -0.929919905454941 0.0
-0.741277320926648 -0.843629773105497 0.0
-0.423729781223509 0.109318436837037 1.0
-0.389762806035892 -1.30833104873709 0.0
-1.29171456614855 -1.23308294629033 0.0
0.386177731209603 -0.359896813842702 1.0
0.712462876879175 1.0671335704087 2.0
-0.687640467045058 -0.998313607133498 0.0
0.493041876613268 1.4457644637147 2.0
-1.00701325351481 -0.928030735238129 0.0
0.979824717250422 1.03538431064068 2.0
0.308769246431871 0.356282598016297 1.0
0.547520874013508 1.03799890606757 2.0
0.100883186843467 0.62124467129625 1.0
1.83480608242457 1.33875013536411 2.0
-0.712301025042076 -1.70240414175137 0.0
-1.09253013693945 -0.606372024045112 0.0
-1.7594160090477 -0.826802906131641 0.0
-2.00871898891205 -1.45727896196559 0.0
-0.982723892015402 -1.74090551762848 0.0
-1.44073380040355 -1.6582246256705 0.0
0.619507797017482 -0.135549659703537 1.0
-0.746300075149338 -1.0995833323297 0.0
1.1078696920872 1.50436017217545 2.0
0.129298620698502 0.184641444088751 1.0
-0.616324757151791 -0.489683731380353 0.0
-0.513227216878402 -0.16015348329449 1.0
-1.26772617959153 -1.49904430329891 0.0
-0.188864930929995 0.0468295376021475 1.0
0.307599617530327 1.2379062910252 2.0
-0.635735661579214 -0.97364767539513 0.0
0.8209585669837 0.341557169423474 2.0
-1.64690998400719 -0.642095876604403 0.0
0.196153326976811 0.524418332154794 2.0
-0.22510352799894 -0.693881798877801 0.0
-0.834162017875802 -0.936468029319002 0.0
0.0961355346926673 0.0434777622957696 1.0
-0.584312677059651 -0.73962124709244 0.0
0.643671250461179 1.6923165203187 2.0
-1.05818559878452 -0.957982838477648 0.0
0.917821939181181 1.36878047891929 2.0
-1.25460409039387 -0.879295102985845 0.0
1.06997830947933 0.903248031601604 2.0
1.19804680278186 1.09767014032111 2.0
-1.43429116655492 -0.859209466043233 0.0
0.44064738588206 0.342976902928825 1.0
0.180059611416743 -0.794201257668159 1.0
0.746511654911048 0.135053680566194 1.0
-1.03842940726144 -0.9131095565963 0.0
1.18062779168618 1.86612414376062 2.0
0.194782163904807 -0.267981243633626 1.0
1.09171752705889 1.51945370858441 2.0
1.44314805437749 0.916501146794945 2.0
-0.792881820240346 -0.875184579717242 0.0
0.626490474084185 0.576604816810728 2.0
-0.603028665194615 0.565717743192526 1.0
1.62737124014843 1.15019432538935 2.0
0.0938475395357585 -0.554824187833236 1.0
0.267274679379936 0.205574859878452 2.0
1.09639825620583 1.25402061339008 2.0
1.03694477671854 0.632598594816376 2.0
0.127149318293912 0.185772807602923 1.0
0.571945885408352 1.45346213277734 2.0
-0.0275653749315501 -0.640738789853826 1.0
0.0391452638302805 0.419820365538238 1.0
0.271508593667566 -0.468756056333073 1.0
-0.495277390548529 -0.778181633414135 0.0
-0.655016772102172 -0.539620960032793 0.0
0.266944693656126 -0.441528031970462 1.0
-0.614235336309881 -2.18762896284766 0.0
-0.466501693388458 -0.383297018380223 1.0
0.30297029256861 0.0231747827006419 1.0
-1.46060106118088 -1.15649943029925 0.0
-0.507937885032175 -0.419506926718044 0.0
0.961318956533149 -0.0403582764807779 1.0
0.327207819436903 -0.0292872917118143 1.0
0.15570601553496 0.296618035029857 1.0
-0.493999560228743 -0.013835114846799 1.0
0.706089980404738 -0.355758661211526 1.0
-0.253319603622056 -0.137603722455272 1.0
1.0170468879135 0.74109993713585 2.0
0.566803723130003 0.223382400935397 1.0
-0.0277510015002842 0.563116659368613 1.0
0.507067673255835 0.98902116398544 2.0
0.626193802741089 0.578682938822595 2.0
0.953841854317366 0.529803919541098 2.0
-0.872866266290761 -0.220654828837468 0.0
0.624504954401249 0.388102191388536 2.0
1.69822546302976 0.579498367035985 2.0
0.704864650027215 1.09526417334954 2.0
-0.58107603482491 -0.368387848558787 0.0
1.20607348807726 0.820673538581437 2.0
-2.00158138357041 -0.820444163983237 0.0
0.36875319885677 0.237550187150223 1.0
-1.57229439627104 -1.26181279378293 0.0
1.1590754481989 0.786551090930207 2.0
1.2085712863271 0.957786387819601 2.0
-0.662433332574049 -0.569105299050523 1.0
0.679209823782615 -0.52375888087248 1.0
-1.17201866267617 -1.19848953503259 0.0
0.0513810553853635 0.177642798760275 2.0
0.546219959209318 -0.0862414875059327 1.0
1.0387211753116 1.63471015201329 2.0
1.41777788416981 0.377699925312601 2.0
1.38863145108425 1.0823683656118 2.0
0.847196909470561 1.01086322704954 2.0
-1.60281057471977 -1.3405859731993 0.0
-0.203851292709375 0.637797583244269 1.0
0.196283550643627 0.641221474569019 2.0
-1.32603868313962 -0.912096858097954 0.0
0.729672551975189 0.168939036528353 1.0
-0.996141486303461 -0.764316553093382 0.0
-0.797062559277348 -1.81828478803691 0.0
-0.983450538050491 -0.656583603244783 0.0
1.00340664881158 1.39661794520862 2.0
-1.36028712706675 -1.50012429656635 0.0
-0.279757610861503 0.443697078309686 1.0
1.02019878482824 1.83152495924145 2.0
0.272686718744005 0.939705566891977 2.0
-1.24789480111919 -1.21047555928108 0.0
-1.09702279721354 -0.800814082855923 0.0
0.429346402171272 -0.186264052178947 1.0
-0.123799006809897 0.502625732725312 1.0
-1.09818173263976 -1.48479591478432 0.0
0.527083407820222 0.751355934849248 2.0
0.00840394476525241 -0.265545347347886 1.0
-0.89974023128503 0.263723469728361 1.0
-0.40086872651986 -0.877760438810692 1.0
1.64021656401071 1.6539220567057 2.0
-1.62876573092377 -1.26388180136156 0.0
0.389505950148021 -0.392640396164321 1.0
-0.948504305638846 -1.16955994482058 0.0
-1.7792053798639 -1.58282787787584 0.0
1.43323566316366 0.673374377296618 2.0
0.659061556089173 0.352908610419942 2.0
0.336280737099043 0.251776656278412 1.0
-0.424890468438179 -1.67395017207808 0.0
-0.697477563666024 -1.17083959853714 0.0
-1.10029164430966 -1.13517018869571 0.0
-0.0725462951971934 0.344099636468845 1.0
-0.918008217503925 -0.252731558430891 0.0
1.6846537611708 1.04134388417528 2.0
0.464698055172829 0.214257897755827 1.0
-0.791524036511956 -1.16557745311407 0.0
-1.20294733685128 -0.819654615055957 0.0
-1.41054421379689 -0.88708007555334 0.0
0.910399199836041 0.23345527358899 2.0
1.03789324056027 0.0523646299368612 1.0
0.238902026334225 0.142162537291741 1.0
0.389661564936677 0.990219479457179 2.0
0.878712390401741 0.410941526796263 2.0
-1.26862222602436 -0.305815746360194 0.0
-0.348962739216014 0.121245328484983 1.0
-0.858161455964628 -0.767430766951754 0.0
-0.89910474245807 -0.798882634715413 0.0
1.63592680258425 1.2040919006367 2.0
-1.16578387014645 -1.42289223989228 0.0
0.0588416672623635 -0.628585562485218 1.0
-0.156427346409494 0.90492416604994 1.0
1.34760882566596 0.869842300770101 2.0
-0.707713045357051 1.00336927014682 1.0
0.973005071849456 0.682012978162611 2.0
-1.24404981400787 -1.84281241176159 0.0
0.673143395770733 0.265807996300086 2.0
-0.901832342307194 -0.824216912037001 0.0
0.992943319577146 0.780091610379688 2.0
1.42672655326233 1.24334893117446 2.0
-1.26448331345873 -0.497144453645988 0.0
1.20853124692191 1.76689600939299 2.0
0.6278350915429 1.07707240610005 2.0
-0.0533422763602571 -1.72040672272008 0.0
-1.01599596802071 0.0647016884887948 0.0
0.224648018365008 -0.385617525240606 1.0
-1.67189217166 -1.79499683042792 0.0
-1.23823193093404 -0.512201889472923 0.0
0.092694295996034 0.137622191174848 1.0
0.0712189745464558 -0.875889720189297 1.0
-0.646859164630859 -0.20229719316265 1.0
-1.35270361296941 -0.510462836672775 0.0
-0.428049362891566 -0.603033688013999 1.0
1.03067850717015 0.878234425838198 2.0
-0.43423999144101 -0.905415660498677 0.0
0.269539058067114 -0.265935461579885 1.0
-1.31140674651567 -1.12986953157326 0.0
1.65105710849838 1.02481687766302 2.0
-0.363851191145008 -0.233285175235988 1.0
-0.0327000997661773 -0.580205820668912 1.0
-1.17301390241419 -1.22820985084908 0.0
-0.917746018371963 -1.17239626176599 0.0
-0.357732247494135 -0.0984208807759184 1.0
0.585254458057862 -0.0115374659957044 1.0
1.4714426929532 1.42522575635959 2.0
1.25012610842728 0.524300870220012 2.0
0.807207856894951 1.25614219809973 2.0
1.30301271714705 1.58459038733825 2.0
-0.747767715136978 -1.57446925179297 0.0
-0.434871792421878 0.602048366493557 1.0
-0.209069303063215 -0.385718729664521 1.0
1.20399783925044 0.840085795437929 2.0
-1.34243243147475 -0.751444513460492 0.0
-0.995371645821845 -0.677991113603468 0.0
-1.81583237821669 -0.864224206277723 0.0
-0.65444036367519 -1.74308934604593 0.0
0.0255522005054456 0.718411768659998 2.0
0.707842199565711 1.03511253949532 2.0
1.18684610101757 0.445358392997296 2.0
-0.982215775644281 -1.70078133877383 0.0
0.110357120831311 0.682428967383641 1.0
-0.676619628287725 -0.988993122974986 0.0
-0.560176771953006 -0.262210286588296 1.0
1.00833041340818 1.47150846285226 2.0
1.01366084633741 0.983505183556044 2.0
0.34472876860695 0.108748131921456 1.0
1.00783322039154 1.14472984178727 2.0
-1.16325765594767 -1.80110603347762 0.0
1.34660094014259 1.19357086897866 2.0
0.638330524779581 0.506220742432968 2.0
0.647102776750568 1.00055832640199 2.0
0.395867902995811 0.659087661899377 1.0
0.732498985480176 0.320217765968071 2.0
-0.763403776782327 -0.810994734524404 0.0
0.436605972590389 1.01279947858284 2.0
0.185187283195479 -0.226842147465515 1.0
-1.40132989512476 -0.413045408123725 0.0
-0.0175611794601431 -0.424375654228004 1.0
-0.966643944954236 -1.48169334753782 0.0
0.489326160611343 0.413716227041074 2.0
-0.209882141778112 0.391623013070759 1.0
-0.610519398766935 0.870768984848781 1.0
-0.214770770195992 -0.234004935739904 1.0
0.456705589205308 0.316938161201539 1.0
-1.75499942075066 -1.05029631643189 0.0
1.16599341182107 0.557337898710097 2.0
-0.547490307461244 -1.2942446523906 0.0
-0.200694709472687 -0.7800244778355 1.0
-1.29861020652742 -0.247821731272346 0.0
-1.38128798218556 -0.989732085142768 0.0
0.144148259302333 1.29675375850305 2.0
0.931096728733128 1.5337993713786 2.0
0.956100971797965 0.603494048938771 2.0
};
%\draw[draw=black] (axis cs:0,0) ellipse (1 and 1);
\addplot [thick, red]
table {%
-2.39031661817807 -2.39031661817807
2.06881179909104 2.06881179909104
};
\addplot [thick, blue]
table {%
-2.40861826267323 0
2.41818800875769 0
};
\draw [black,thick,domain=0:45] plot ({cos(\x)}, {sin(\x)});
\node[draw, anchor=north west, fill=white] at (1,-0.5) {$\theta$};
\end{axis}

\end{tikzpicture}


==> figs/synthetic_samples.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
axis line style={lightgray204},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none,
  nodes={scale=0.7, transform shape}
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Number of samples (log)},
xmajorgrids,
xmin=7.07945784384138, xmax=14125.3754462276,
xmode=log,
xtick style={color=darkslategray38},
xtick={0.1,1,10,100,1000,10000,100000,1000000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\)
},
y grid style={lightgray204},
%ylabel=\textcolor{darkslategray38}{WAES},
ymajorgrids,
ymin=2.22521907478369, ymax=3.89216836088228,
ytick style={color=darkslategray38},
width=0.3\linewidth
]
\path [draw=steelblue31119180, semithick]
(axis cs:10,2.30098949687908)
--(axis cs:10,2.74567716978759);

\path [draw=steelblue31119180, semithick]
(axis cs:12,2.3352138390603)
--(axis cs:12,2.90367504982859);

\path [draw=steelblue31119180, semithick]
(axis cs:16,2.36034342356881)
--(axis cs:16,2.88965657643119);

\path [draw=steelblue31119180, semithick]
(axis cs:20,2.40598604889016)
--(axis cs:20,2.96734728444317);

\path [draw=steelblue31119180, semithick]
(axis cs:25,2.49263563113471)
--(axis cs:25,3.03536436886529);

\path [draw=steelblue31119180, semithick]
(axis cs:32,2.68168199044061)
--(axis cs:32,3.18915134289272);

\path [draw=steelblue31119180, semithick]
(axis cs:41,2.79328274111616)
--(axis cs:41,3.32216441335539);

\path [draw=steelblue31119180, semithick]
(axis cs:52,2.81789763965552)
--(axis cs:52,3.30646133470345);

\path [draw=steelblue31119180, semithick]
(axis cs:67,2.83771048661457)
--(axis cs:67,3.25582185169389);

\path [draw=steelblue31119180, semithick]
(axis cs:85,3.09823177462369)
--(axis cs:85,3.40372900969003);

\path [draw=steelblue31119180, semithick]
(axis cs:108,3.02849658912868)
--(axis cs:108,3.47458983062441);

\path [draw=steelblue31119180, semithick]
(axis cs:137,3.14178263661727)
--(axis cs:137,3.4514047113146);

\path [draw=steelblue31119180, semithick]
(axis cs:174,3.18756454216381)
--(axis cs:174,3.50898718197412);

\path [draw=steelblue31119180, semithick]
(axis cs:221,3.223938760215)
--(axis cs:221,3.49008838910627);

\path [draw=steelblue31119180, semithick]
(axis cs:280,3.32644307371341)
--(axis cs:280,3.5678426405723);

\path [draw=steelblue31119180, semithick]
(axis cs:356,3.35969192600062)
--(axis cs:356,3.59012080808177);

\path [draw=steelblue31119180, semithick]
(axis cs:452,3.4100077586705)
--(axis cs:452,3.61403353926461);

\path [draw=steelblue31119180, semithick]
(axis cs:573,3.42069733691116)
--(axis cs:573,3.62933174976714);

\path [draw=steelblue31119180, semithick]
(axis cs:727,3.43163930739673)
--(axis cs:727,3.63310163712413);

\path [draw=steelblue31119180, semithick]
(axis cs:923,3.48868825195324)
--(axis cs:923,3.67974800662386);

\path [draw=steelblue31119180, semithick]
(axis cs:1172,3.48129018200766)
--(axis cs:1172,3.67297602959644);

\path [draw=steelblue31119180, semithick]
(axis cs:1487,3.52508256520614)
--(axis cs:1487,3.70226556301623);

\path [draw=steelblue31119180, semithick]
(axis cs:1887,3.61254029845782)
--(axis cs:1887,3.7075798216623);

\path [draw=steelblue31119180, semithick]
(axis cs:2395,3.59063028919832)
--(axis cs:2395,3.68744904274323);

\path [draw=steelblue31119180, semithick]
(axis cs:3039,3.60247295462599)
--(axis cs:3039,3.70894527505483);

\path [draw=steelblue31119180, semithick]
(axis cs:3856,3.62121567875697)
--(axis cs:3856,3.70622208057913);

\path [draw=steelblue31119180, semithick]
(axis cs:4893,3.65641935233598)
--(axis cs:4893,3.69608422420193);

\path [draw=steelblue31119180, semithick]
(axis cs:6210,3.65847477638698)
--(axis cs:6210,3.705282604182);

\path [draw=steelblue31119180, semithick]
(axis cs:7880,3.66596737718)
--(axis cs:7880,3.69965022011273);

\path [draw=steelblue31119180, semithick]
(axis cs:10000,3.66485498306198)
--(axis cs:10000,3.69617835027135);

\path [draw=darkorange25512714, semithick]
(axis cs:10,2.34296024464393)
--(axis cs:10,2.63703975535607);

\path [draw=darkorange25512714, semithick]
(axis cs:12,2.34107714822287)
--(axis cs:12,2.64225618511046);

\path [draw=darkorange25512714, semithick]
(axis cs:16,2.31990512478123)
--(axis cs:16,2.70926154188544);

\path [draw=darkorange25512714, semithick]
(axis cs:20,2.37358215503495)
--(axis cs:20,2.81641784496505);

\path [draw=darkorange25512714, semithick]
(axis cs:25,2.44437861447668)
--(axis cs:25,2.85428805218999);

\path [draw=darkorange25512714, semithick]
(axis cs:32,2.53362471790226)
--(axis cs:32,3.13929194876441);

\path [draw=darkorange25512714, semithick]
(axis cs:41,2.68738758944518)
--(axis cs:41,3.30610834551417);

\path [draw=darkorange25512714, semithick]
(axis cs:52,2.75406666095322)
--(axis cs:52,3.42926667238011);

\path [draw=darkorange25512714, semithick]
(axis cs:67,2.9261134642535)
--(axis cs:67,3.433090515846);

\path [draw=darkorange25512714, semithick]
(axis cs:85,3.18835592651696)
--(axis cs:85,3.61007544603205);

\path [draw=darkorange25512714, semithick]
(axis cs:108,3.26807711006337)
--(axis cs:108,3.70044140845515);

\path [draw=darkorange25512714, semithick]
(axis cs:137,3.4073239438911)
--(axis cs:137,3.78051060598724);

\path [draw=darkorange25512714, semithick]
(axis cs:174,3.44854993773205)
--(axis cs:174,3.79053052203806);

\path [draw=darkorange25512714, semithick]
(axis cs:221,3.61583101679478)
--(axis cs:221,3.74857320643298);

\path [draw=darkorange25512714, semithick]
(axis cs:280,3.63735299903429)
--(axis cs:280,3.73836128668);

\path [draw=darkorange25512714, semithick]
(axis cs:356,3.63204523924989)
--(axis cs:356,3.75147536000104);

\path [draw=darkorange25512714, semithick]
(axis cs:452,3.65264437858935)
--(axis cs:452,3.75178040017172);

\path [draw=darkorange25512714, semithick]
(axis cs:573,3.68380337528052)
--(axis cs:573,3.76715648510342);

\path [draw=darkorange25512714, semithick]
(axis cs:727,3.68654322255673)
--(axis cs:727,3.7802151451645);

\path [draw=darkorange25512714, semithick]
(axis cs:923,3.71177334378006)
--(axis cs:923,3.7931020625038);

\path [draw=darkorange25512714, semithick]
(axis cs:1172,3.70912701800859)
--(axis cs:1172,3.77540085457389);

\path [draw=darkorange25512714, semithick]
(axis cs:1487,3.72637447610372)
--(axis cs:1487,3.78857732842442);

\path [draw=darkorange25512714, semithick]
(axis cs:1887,3.73320478102833)
--(axis cs:1887,3.7959243481008);

\path [draw=darkorange25512714, semithick]
(axis cs:2395,3.74278794378223)
--(axis cs:2395,3.78350294000344);

\path [draw=darkorange25512714, semithick]
(axis cs:3039,3.75365940826153)
--(axis cs:3039,3.79419624601071);

\path [draw=darkorange25512714, semithick]
(axis cs:3856,3.75154376579472)
--(axis cs:3856,3.79961460211676);

\path [draw=darkorange25512714, semithick]
(axis cs:4893,3.76523638047164)
--(axis cs:4893,3.80448907766583);

\path [draw=darkorange25512714, semithick]
(axis cs:6210,3.7734856992649)
--(axis cs:6210,3.81029315205019);

\path [draw=darkorange25512714, semithick]
(axis cs:7880,3.76958747263573)
--(axis cs:7880,3.81034484546918);

\path [draw=darkorange25512714, semithick]
(axis cs:10000,3.77914206121311)
--(axis cs:10000,3.81639793878689);

\addplot [semithick, steelblue31119180]
table {%
10 2.52333331108093
11.9999990463257 2.61944437026978
16.0000019073486 2.625
20.0000019073486 2.68666672706604
25.0000019073486 2.76399993896484
31.9999980926514 2.93541669845581
41.0000038146973 3.05772352218628
51.9999961853027 3.06217956542969
67.0000076293945 3.04676628112793
85 3.25098037719727
107.999977111816 3.25154328346252
137.000030517578 3.29659366607666
174.000030517578 3.34827589988708
221.000015258789 3.357013463974
280.000030517578 3.44714283943176
356 3.47490644454956
452.000061035156 3.51202058792114
573 3.52501463890076
726.999938964844 3.53237056732178
923.000305175781 3.58421802520752
1171.99975585938 3.57713317871094
1487.00036621094 3.61367416381836
1886.99975585938 3.66006016731262
2395.00048828125 3.63903975486755
3038.99951171875 3.65570902824402
3856.00024414062 3.66371893882751
4893 3.67625188827515
6209.9990234375 3.68187880516052
7880.001953125 3.6828088760376
10000 3.68051671981812
};
\addlegendentry{Kauri}
\addplot [semithick, darkorange25512714]
table {%
10 2.49000000953674
11.9999990463257 2.49166655540466
16.0000019073486 2.51458334922791
20.0000019073486 2.59500002861023
25.0000019073486 2.64933323860168
31.9999980926514 2.83645844459534
41.0000038146973 2.99674797058105
51.9999961853027 3.09166669845581
67.0000076293945 3.1796019077301
85 3.39921569824219
107.999977111816 3.48425936698914
137.000030517578 3.59391736984253
174.000030517578 3.61954021453857
221.000015258789 3.68220210075378
280.000030517578 3.68785715103149
356 3.69176030158997
452.000061035156 3.7022123336792
573 3.7254798412323
726.999938964844 3.73337912559509
923.000305175781 3.75243759155273
1171.99975585938 3.74226403236389
1487.00036621094 3.75747585296631
1886.99975585938 3.76456451416016
2395.00048828125 3.76314544677734
3038.99951171875 3.77392792701721
3856.00024414062 3.77557921409607
4893 3.78486275672913
6209.9990234375 3.79188942909241
7880.001953125 3.78996610641479
10000 3.79777002334595
};
\addlegendentry{KMeans+DT}
\end{axis}

\end{tikzpicture}


==> figs_tex/fig_alpha_beta.tex <==
\begin{figure}
    \centering
    \subfloat[][There is no ordering of the samples]{
        \begin{scaletikzpicturetowidth}{0.3\linewidth}\begin{tikzpicture}[scale=\tikzscale]
            % Draw the main grid
            \draw[step=1.0, black, thick] (0, 0) grid (4,4);
            % Draw coloured rectangles
            % Alpha rectangles
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,2) rectangle ++(1,1);
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,3) rectangle ++(1,1);
            % Beta rectangles
            \draw[fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity = 1] (2,0) rectangle ++(1,1);
            
            % Diagonal entries
            \foreach \i in {1, ..., 4}
            	\draw[pattern = north west lines, pattern color=gray] ($(-1, 4)+(\i,-\i)$) rectangle ++(1,1);
            
            \draw (0.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
            \draw (1.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (2.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (3.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
            \draw (-0.5,3.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
            \draw (-0.5,2.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (-0.5,1.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (-0.5,0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
        
        \end{tikzpicture}\end{scaletikzpicturetowidth}\label{sfig:alpha_beta_no_order}
    }
    \subfloat[][There exists an ordering $\nu$]{
        \begin{scaletikzpicturetowidth}{0.3\linewidth}\begin{tikzpicture}[scale=\tikzscale]
            % Draw the main grid
            \draw[step=1.0, black, thick] (0, 0) grid (4,4);
            % Draw coloured rectangles
            % Alpha rectangles
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,2) rectangle ++(1,1);
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,0) rectangle ++(1,1);
            % Beta rectangles
            \draw[fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity = 1] (2,3) rectangle ++(1,1);
            
            % Diagonal entries
            \foreach \i in {1, ..., 4}
                \draw[pattern = north west lines, pattern color=gray] ($(-1, 4)+(\i,-\i)$) rectangle ++(1,1);
            
            \draw (0.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
            \draw (1.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (2.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (3.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
            \draw (-0.5,3.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
            \draw (-0.5,2.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (-0.5,1.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (-0.5,0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
        
        \end{tikzpicture}\end{scaletikzpicturetowidth}\label{sfig:alpha_beta_nu}
    }
    \subfloat[][Reordering according to $\nu$]{
        \begin{scaletikzpicturetowidth}{0.3\linewidth}\begin{tikzpicture}[scale=\tikzscale]
            % Draw the main grid
            \draw[step=1.0, black, thick] (0, 0) grid (4,4);
            % Draw coloured rectangles
            % Alpha rectangles
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,2) rectangle ++(1,1);
            \draw[fill={rgb, 255:red, 0; green, 255; blue, 0}, fill opacity = 1] (2,3) rectangle ++(1,1);
            % Beta rectangles
            \draw[fill={rgb, 255:red, 255; green, 0; blue, 0}, fill opacity = 1] (2,0) rectangle ++(1,1);
            
            % Diagonal entries
            \foreach \i in {1, ..., 4}
            	\draw[pattern = north west lines, pattern color=gray] ($(-1, 4)+(\i,-\i)$) rectangle ++(1,1);
            
            \draw (0.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (1.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
            \draw (2.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (3.5,-0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
            \draw (-0.5,3.5) node [anchor=center][inner sep=0.75pt]   [align=center] {B};
            \draw (-0.5,2.5) node [anchor=center][inner sep=0.75pt]   [align=center] {D};
            \draw (-0.5,1.5) node [anchor=center][inner sep=0.75pt]   [align=center] {C};
            \draw (-0.5,0.5) node [anchor=center][inner sep=0.75pt]   [align=center] {A};
        
        \end{tikzpicture}\end{scaletikzpicturetowidth}\label{sfig:alpha_beta_sorted_nu}
    }
    \caption{An example of the value of the variables $\alpha_3$ and $\beta_3$ which respectively are the sum of green squares and red squares on the kernel matrix of the elements A, B, C and D in a leaf. In \ref{sfig:alpha_beta_nu} and \ref{sfig:alpha_beta_sorted_nu}, the ordering is $\nu(\{1,2,3,4\}) = \{B,D,C,A\}$.}
    \label{fig:visualisation_alpha_beta}
\end{figure}

==> figs_tex/fig_kernel_stocks.tex <==
\begin{figure}
    \centering
    \begin{scaletikzpicturetowidth}{0.65\linewidth}
    \begin{tikzpicture}[scale=\tikzscale]
        %\tikzstyle{every node}=[font=\Large];
    
        % Draw the main grid
        \draw[step=1.0, gray, thin] (0, 0) grid (11,11);
        
        % Draw all nodes additional nodes
        \draw[blue, line width = 0.2em, fill=white] (0,8) rectangle ++(3,3);
        \draw[blue, line width = 0.2em, fill=white] (3,7) rectangle ++(1,1);
        \draw[blue, line width = 0.2em, fill=white] (4,4) rectangle ++(3,3);
        \draw[blue, line width = 0.2em, fill=white] (7,2) rectangle ++(2,2);
        \draw[blue, line width = 0.2em, fill=white] (9,0) rectangle ++(2,2);
        
        % Draw all clusters
        \draw[red, line width = 0.2em] (0,7) rectangle ++(4,4);
        \draw[red, line width = 0.2em] (4,4) rectangle ++(3,3);
        \draw[red, line width = 0.2em] (7,0) rectangle ++(4,4);
        
        % Draw the surfaces of interest
        \draw[pattern = north west lines, distance=0.1pt] (0,8) rectangle ++(11,3); % sigma(N \times D)
        \draw[pattern = horizontal lines] (7,4) rectangle ++(2,3); % sigma (N\times C)
        \draw[pattern = north east lines] (0,0) rectangle ++(4,4); % sigma (C\times C)
        \draw[pattern = vertical lines] (9,0) rectangle ++(2,2); % sigma (N\times N)
        \draw[pattern = crosshatch] (7,2) rectangle ++(2,1); % sigma (N\times sample)
        
        % Draw the labels of clusters
        %\draw[red, thick] (-0.25, 7.2) -- ++(0,3.6);
        %\node (C1) at (-0.25, 9) {$\cluster_1$};
        \draw[red, thick] (-0.25, 7.2) -- +(0,3.6) node[midway, left] {$\cluster_1$};
        \draw[red, thick] (-0.25, 4.2) -- ++(0,2.6) node[midway, left] {$\cluster_2$};
        \draw[red, thick] (-0.25, 0.2) -- ++(0,3.6) node[midway, left] {$\cluster_3$};
        
        % Draw the labels of nodes
        \draw[blue, thick] (0.2,-0.25) -- ++ (2.6, 0) node[midway, below] {$\leaf_1$};
        \draw[blue, thick] (3.2,-0.25) -- ++ (0.6, 0) node[midway, below] {$\leaf_2$};
        \draw[blue, thick] (4.2,-0.25) -- ++ (2.6, 0) node[midway, below] {$\leaf_3$};
        \draw[blue, thick] (7.2,-0.25) -- ++ (1.6, 0) node[midway, below] {$\leaf_4$};
        \draw[blue, thick] (9.2,-0.25) -- ++ (1.6, 0) node[midway, below] {$\leaf_5$};
        
        % Comment on the areas
        \draw[<-, black, line width = 0.2em] (5.5,9.5) -- +(6, 0) node[right] {$\sigma(\leaf_1\times \dataset)$};
        \draw[<-, black, line width = 0.2em] (8,5.5) -- +(3.5, 0) node[right] {$\sigma(\leaf_4\times \cluster_2)$};
        \draw[<-, black, line width = 0.2em] (2,2) -- +(-2.5, -2.5) node[below left] {$\sigma(\cluster_1\times \cluster_3)$};
        \draw[<-, black, line width = 0.2em] (10,1) -- +(1.5, 0) node[right] {$\sigma(\leaf_5^2)$};
        \draw[<-, black, line width = 0.2em] (8,2.5) -- +(3.5, 0) node[right] {$\sigma(\leaf_4\times \{\x_9\})$};
        
    \end{tikzpicture}\end{scaletikzpicturetowidth}
    
    \caption{A toy example with a dataset consisting of 11 samples partitioned in 3 clusters using 5 leaves in a tree. The matrix represents the kernel between all pairs of samples and dashed areas correspond to the sum of kernel elements according to the \emph{kernel stock} function $\sigma$.}
    \label{fig:kernel_stocks}
\end{figure}

==> figs_tex/fig_us_votes_tree.tex <==
\begin{wrapfigure}{R}{0.5\linewidth}
    \centering
    \begin{scaletikzpicturetowidth}{\linewidth}\begin{tikzpicture}[scale=\tikzscale]
        \node [rectangle,draw, fill=red, align=center] (root){$\leaf_1$ [$\cluster_1$]\\$\stargain$}
          child {
            node [rectangle,draw, fill=cyan, align=center] (l11) {$\leaf_2$ [$\cluster_2$]\\$\switchgain$}
            child {
              node [rectangle,draw, fill=red, align=center] (l21) {$\leaf_4$ [$\cluster_1$]\\$\switchgain$}
              child {
                node [rectangle,draw, fill=cyan] (l31) {$\leaf_6$ [$\cluster_2$]}
                edge from parent node[above, anchor=east] {MX: no}
              }
              child {
                node [rectangle,draw, fill=red] (l32) {$\leaf_7$ [$\cluster_1$]}
                edge from parent node[above, anchor=west] {MX: yes, ?}
              }
              edge from parent node [above, anchor=east] {NC: no}
            }
            child {
              node [rectangle,draw, fill=cyan, align=center] (l22) {$\leaf_5$ [$\cluster_2$]}
              edge from parent node [above, anchor=west] {NC: yes,?}
            }
            edge from parent node [above, anchor=south east] {SA: no, ?}
          }
          child {
            node [rectangle ,draw, fill=red, align=center] (l12) {$\leaf_3$ [$\cluster_1$]}
            edge from parent node[above, anchor = south west] {SA: yes}
          };
    \end{tikzpicture}\end{scaletikzpicturetowidth}
    \caption{The unsupervised Kauri tree for 2 clusters on the Congressional votes dataset. SA stands for the El Salvador Aid vote, NC for the Nicaraguan Contras vote and MX for the MX-missile vote. The question mark means that the voter did not vote or was missing. Nodes contain their name, the associated cluster to which they assign samples and the type of split that occurred during learning. See Section~\ref{ssec:gain_metrics} for the split notations and App.~\ref{app:kauri_gains} for their computation.}
    \label{fig:kauri_us_votes}
\end{wrapfigure}
